PACL: Patch-based Admissibility and Conservative Limiting framework for bound-preserving compact single-step DG methods for hyperbolic conservation laws

We develop a Patch-based Admissibility and Conservative Limiting (PACL) framework for compact single-step discontinuous Galerkin (DG) discretizations of hyperbolic conservation laws. The key idea is to establish admissibility of weighted averages over overlapping cell patches after a complete high-order time step. Continuous patch weights cancel interior numerical flux contributions, yielding admissibility estimates for weighted patch averages under suitable time-step conditions. A conservative patch correction uses these averages as reference states to obtain admissible physical cell averages, and a subsequent cellwise scaling enforces whole-cell or nodal admissibility in the original DG space. The framework requires neither a strong-stability-preserving decomposition nor auxiliary first-order discretizations, and all limiting is performed at the end of each time step. For scalar conservation laws, we prove a patchwise weak maximum principle for compact Runge--Kutta DG (cRKDG), ADER-DG with converged or fixed-Picard predictors, and Lax--Wendroff DG. We also prove that, under the stated local mesh and scaling assumptions, a single application of the scalar limiter preserves approximation order at active bounds, including flat extrema. For the compressible Euler equations, we establish patch admissibility for cRKDG and fixed-Picard ADER-DG under time-step conditions that maintain positive predictor density while allowing nonpositive predictor pressure. The analysis covers both exact spatial integration and compatible quadrature. Numerical experiments demonstrate high-order accuracy and bound preservation, including problems with near-vacuum states and strong shocks.

==> CPL-example.tikz <==
\definecolor{leftblue}{HTML}{175A89}
\definecolor{rightred}{HTML}{B5412C}
\tikzset{
	every node/.style={font=\fontsize{10}{12}\selectfont},
	title/.style={font=\fontsize{10}{12}\selectfont\bfseries},
	curve/.style={line width=1.15pt,line cap=round,line join=round},
	mean/.style={black,line width=1.35pt},
	guide/.style={black!30,densely dotted,line width=.5pt},
	old/.style={black!50,dashed,line width=.7pt},
	flow/.style={-{Latex[length=1.8mm]},black!65,line width=.75pt},
	change/.style={-{Latex[length=1.3mm]},rightred,line width=.75pt},
	patchL/.style={leftblue,dash pattern=on 3pt off 2pt,line width=.85pt},
	patchR/.style={rightred,dash pattern=on 3pt off 2pt,line width=.85pt},
	box/.style={draw=black!50,rounded corners=2pt,inner sep=7pt,fill=white},
}

\newcommand{\Axes}{%
  \foreach \x in {1,2,3}
	\draw[guide] (\x,-.25)--(\x,.85);
  \draw[black!55,line width=.5pt] (0,0)--(3.02,0);
  \node[anchor=east,inner sep=2pt] at (0,0) {$0$};
  \foreach \x/\name in {.5/{K_-},1.5/{K},2.5/{K_+}}
	\node[anchor=north,inner sep=3pt] at (\x,-.265) {$\name$};
}

% #1 central shift; #2 right shift; #3 central scaling; #4 drawing style.
\newcommand{\Polynomials}[4]{%
  \draw[#4,domain=0:1,samples=70,variable=\s]
	plot ({\s},{.60+.45*\s-.69*\s*\s});
  \draw[#4,domain=0:1,samples=70,variable=\s]
	plot ({1+\s},{-.04+(#1)+(#3)*(1.50*\s*\s-1.98*\s+.49)});
  \draw[#4,domain=0:1,samples=70,variable=\s]
	plot ({2+\s},{.08+.60*\s+.12*\s*\s+(#2)});
}
\newcommand{\Means}[2]{%
  \draw[mean] (.25,.595)--(.75,.595);
  \draw[mean] (1.25,{-.04+(#1)})--(1.75,{-.04+(#1)});
  \draw[mean] (2.25,{.42+(#2)})--(2.75,{.42+(#2)});
}

\begin{tikzpicture}

% =================== TOP ROW: full procedure ===================

\node[title] at (2.53,3.85) {(a) Raw DG function};
\begin{scope}[shift={(.50,0)},x=1.35cm,y=4cm]
  \Axes
  \Polynomials{0}{0}{1}{curve,leftblue}
  \Means{0}{0}

  % Weighted patch averages at their ACTUAL heights and support intervals.
  \draw[patchL] (0,.2975)--(2,.2975);
  \draw[patchR] (1,.0900)--(3,.0900);
  \foreach \x in {0,2}
    \draw[leftblue,fill=white,line width=.75pt]
      (\x,.2975) circle[radius=1.4pt];
  \foreach \x in {1,3}
    \draw[rightred,fill=white,line width=.75pt]
      (\x,.0900) circle[radius=1.4pt];
  \node[text=leftblue,anchor=south,inner sep=2pt]
    at (.40,.3025) {$M_L$};
  \node[text=rightred,anchor=south,inner sep=2pt]
    at (2.65,.0950) {$M_R$};
\end{scope}

% The same color identifies a patch, its hat, and its weighted average.
\begin{scope}[shift={(.50,-2.40)},x=1.35cm,y=.45cm]
  \draw[black!30,line width=.4pt] (0,0)--(3,0);
  \draw[leftblue,line width=.8pt] (0,0)--(1,1)--(2,0);
  \draw[rightred,line width=.8pt] (1,0)--(2,1)--(3,0);
\end{scope}
\node[text=leftblue] at (1.30,-1.72) {Left patch};
\node[text=rightred] at (3.70,-1.72) {Right patch};
\node at (2.53,-2.88) {$M_L=0.2975,\quad M_R=0.09$};

\node[title] at (7.83,3.85) {(b) Corrected cell averages};
\begin{scope}[shift={(5.80,0)},x=1.35cm,y=4cm]
  \Axes
  \Polynomials{0}{0}{1}{old}
  \draw[old] (1.25,-.040)--(1.75,-.040);
  \draw[old] (2.25,.420)--(2.75,.420);
  \Polynomials{.065}{-.065}{1}{curve,leftblue}
  \Means{.065}{-.065}
  \draw[change] (1.82,-.040)--(1.82,.025);
  \draw[change] (2.82,.420)--(2.82,.355);
\end{scope}
\node at (7.83,-1.82) {$c_K=0.025>0$};
\node at (7.83,-2.40) {Pointwise violations remain};

\node[title] at (13.13,3.85) {(c) Cellwise positivity scaling};
\begin{scope}[shift={(11.10,0)},x=1.35cm,y=4cm]
  \Axes
  % Before scaling: shifted central polynomial.
  \draw[leftblue,dashed,line width=.75pt,
        domain=0:1,samples=70,variable=\s]
    plot ({1+\s},{1.50*\s*\s-1.98*\s+.515});
  \Polynomials{.065}{-.065}{75/817}{curve,rightred}
  \Means{.065}{-.065}
  % Pointwise contractions toward the unchanged central mean.
  \draw[change,shorten <=1.5pt,shorten >=1.5pt]
    (1.08,.3662)--(1.08,{.025+(75/817)*.3412});
  \draw[change,shorten <=1pt,shorten >=1pt]
    (1.66,-.1384)--(1.66,.0100);
\end{scope}
\node at (13.13,-1.82) {$\min u_K^{n+1}=\epsilon=0.01$};
\node at (13.13,-2.40) {$\bar u_K^{n+1}=c_K=0.025$};

\draw[flow] (4.78,1.45)--(5.50,1.45);
\draw[flow] (10.08,1.45)--(10.80,1.45);

\draw[black!35,line width=.5pt] (.10,-3.60)--(5.30,-3.60);
\draw[black!35,line width=.5pt] (10.35,-3.60)--(15.50,-3.60);
\node at (7.83,-3.60) {Patch correction in (b)};

% ================== LOWER ROW: details of (b) ===================

% (b.1) Local weights and both weighted products on the WHOLE cell K.
\node[title] at (2.53,-4.40) {(b.1) Split the cell mass};
\node[text=leftblue] at (1.15,-4.96) {$\psi_L=1-s$};
\node[text=rightred] at (3.72,-4.96) {$\psi_R=s$};
\begin{scope}[shift={(.50,-5.75)},x=4.05cm,y=.55cm]
  \draw[black!35,line width=.4pt] (0,0)--(1,0);
  \draw[leftblue,line width=1pt] (0,1)--(1,0);
  \draw[rightred,dashed,line width=1pt] (0,0)--(1,1);
\end{scope}
\node at (2.53,-6.05) {$s\in[0,1]\quad\text{on }K$};

\node[text=leftblue] at (1.30,-6.52) {$\psi_LW_K$};
\node[text=rightred] at (3.85,-6.52) {$\psi_RW_K$};

% Left weighted product.
\begin{scope}[shift={(.40,-8.16)},x=1.80cm,y=3.20cm]
  \path[fill=leftblue!12]
    (0,0)
    plot[domain=0:1,samples=90,variable=\s]
      ({\s},{(1-\s)*(.45-1.98*\s+1.50*\s*\s)})
    --(1,0)--cycle;
  \draw[black!50,line width=.5pt] (0,0)--(1,0);
  \node[anchor=east,inner sep=2pt] at (0,0) {$0$};
  \draw[leftblue,curve,domain=0:1,samples=90,variable=\s]
    plot ({\s},{(1-\s)*(.45-1.98*\s+1.50*\s*\s)});
  \node[anchor=north,inner sep=3pt] at (.5,-.19) {on $K$};
\end{scope}

% Right weighted product, on the same vertical scale.
\begin{scope}[shift={(2.95,-8.16)},x=1.80cm,y=3.20cm]
  \path[fill=rightred!12]
    (0,0)
    plot[domain=0:1,samples=90,variable=\s]
      ({\s},{\s*(.45-1.98*\s+1.50*\s*\s)})
    --(1,0)--cycle;
  \draw[black!50,line width=.5pt] (0,0)--(1,0);
  \node[anchor=east,inner sep=2pt] at (0,0) {$0$};
  \draw[rightred,curve,domain=0:1,samples=90,variable=\s]
    plot ({\s},{\s*(.45-1.98*\s+1.50*\s*\s)});
  \node[anchor=north,inner sep=3pt] at (.5,-.19) {on $K$};
\end{scope}
\node[text=leftblue] at (2.53,-9.66)
  {$\int_K\psi_LW_K\,dx=0.020$};
\node[text=rightred] at (2.53,-10.21)
  {$\int_K\psi_RW_K\,dx=-0.060$};
\node at (2.53,-10.85) {$0.020-0.060=-0.040$};

% (b.2) Normalize, then contract weighted states toward M_a.
\node[title] at (7.83,-4.40) {(b.2) Scale weighted states};
\node at (7.83,-5.02)
  {$V_{aJ}=\frac{1}{m_{aJ}}\int_J\psi_aW_J\,dx$};
\node at (7.83,-5.53) {$m_{aJ}=\tfrac12$};

% The left patch is unchanged.
\node[text=leftblue] at (7.83,-6.12)
  {$M_L=0.2975,\quad\theta_L=1$};
\draw[leftblue,line width=.6pt] (5.90,-6.48) rectangle (9.76,-7.32);
\draw[leftblue!60,line width=.5pt] (7.83,-6.48)--(7.83,-7.32);
\node at (6.87,-6.70) {$K_-$};
\node at (8.80,-6.70) {$K$};
\node[text=leftblue] at (6.87,-7.10) {$0.555$};
\node[text=leftblue] at (8.80,-7.10) {$0.040$};
\node at (7.83,-7.73) {$\tfrac12(0.555+0.040)=M_L$};

% The right patch contracts about the actual level M_R=0.09.
\node[text=rightred] at (7.83,-8.30)
  {$M_R=0.09,\quad\theta_R=8/21$};
\begin{scope}[shift={(6.10,-10.30)},x=1.15cm,y=4cm]
  \draw[black!35,line width=.5pt] (0,0)--(3,0);
  \draw[guide] (0,.09)--(3,.09);
  \node[anchor=south,inner sep=2pt] at (1.50,.095) {$M_R$};

  \foreach \x/\before/\after in {.65/-.12/.01,2.35/.30/.17}{
    \draw[old] ({\x-.25},\before)--({\x+.25},\before);
    \draw[rightred,line width=1.15pt]
      ({\x-.25},\after)--({\x+.25},\after);
    \draw[change,shorten <=1pt,shorten >=1pt]
      (\x,\before)--(\x,\after);
  }
  \node[anchor=east,text=black!60] at (.30,-.12) {$-0.120$};
  \node[anchor=east,text=rightred] at (.30,.01) {$0.010$};
  \node[anchor=west,text=black!60] at (2.70,.30) {$0.300$};
  \node[anchor=west,text=rightred] at (2.70,.17) {$0.170$};
  \node[anchor=north,inner sep=3pt] at (.65,-.20) {$K$};
  \node[anchor=north,inner sep=3pt] at (2.35,-.20) {$K_+$};
\end{scope}

% (b.3) Reweight the corrected CENTRAL states and collect their masses.
\node[title] at (13.13,-4.40) {(b.3) Reweight and collect};
\node[text=leftblue] at (12.00,-5.12) {Left patch};
\node[text=rightred] at (14.25,-5.12) {Right patch};
\node[text=leftblue] at (12.00,-5.78) {$\widetilde V_{LK}$};
\node[text=rightred] at (14.25,-5.78) {$\widetilde V_{RK}$};
\node[text=leftblue] at (12.00,-6.28) {$0.040$};
\node[text=rightred] at (14.25,-6.28) {$0.010$};

\draw[flow,leftblue] (12.00,-6.65)--(12.00,-7.60);
\draw[flow,rightred] (14.25,-6.65)--(14.25,-7.60);
\node[anchor=west] at (12.10,-7.12) {$\times\,\tfrac12$};
\node[anchor=west] at (14.35,-7.12) {$\times\,\tfrac12$};
\node[text=leftblue] at (12.00,-7.96) {$0.020$};
\node[text=rightred] at (14.25,-7.96) {$0.005$};

\node[box,align=center] (newmean) at (13.13,-9.50)
  {$c_K=0.020+0.005$\\[5pt]$=0.025$};
\draw[flow,leftblue] (12.00,-8.30)--($(newmean.north)+(-.55,0)$);
\draw[flow,rightred] (14.25,-8.30)--($(newmean.north)+(.55,0)$);
\node at (13.13,-10.52) {$|K|=1$};

\draw[black!35,line width=.5pt] (.10,-11.75)--(15.50,-11.75);
\node at (7.83,-12.10)
  {Unit cells; positivity threshold $\epsilon=0.01$;
   total mass $0.975$ is preserved.};

\end{tikzpicture}

==> patch_weighted_average.tikz <==
% Requires \usepackage{tikz}. All explicit lengths are font-relative.
% Conforming mixed mesh: P1 hats on triangles, mapped Q1 hats on quads.
% The shaded footprint is the support of the displayed weight, not a DG solution.
\begin{tikzpicture}[x=4.4em,y=4.4em,font=\small,line cap=round,line join=round]
	\tikzset{background mesh/.style={draw=black!35,line width=.035em},patch edge/.style={draw=black!80,line width=.065em},hat edge/.style={draw=black,line width=.075em},hidden/.style={draw=black!50,line width=.035em,dash pattern=on .22em off .16em},q net/.style={draw=black!55,line width=.025em},annotation/.style={inner sep=.14em}}
	% Perspective projection, camera (7,-7,7), vertical display scale 1.8.
	\def\patchPoint#1#2#3#4{%
	    \pgfmathsetmacro{\patchDepth}{1-(7*(#2)-7*(#3)+7*(#4))/147}%
	    \pgfmathsetmacro{\patchX}{(.707106781*(#2)+.707106781*(#3))/\patchDepth}%
	    \pgfmathsetmacro{\patchY}{(-.408248290*(#2)+.408248290*(#3)+.816496581*(#4))/\patchDepth}%
	    \coordinate (#1) at (\patchX,\patchY);%
	}
	\patchPoint{v0}{-1.50000}{-2.59808}{0}
	\patchPoint{v1}{-0.50000}{-2.59808}{0}
	\patchPoint{v2}{0.50000}{-2.59808}{0}
	\patchPoint{v3}{1.50000}{-2.59808}{0}
	\patchPoint{v4}{-2.00000}{-1.73205}{0}
	\patchPoint{v5}{-1.02618}{-1.67552}{0}
	\patchPoint{v6}{-0.05699}{-1.84054}{0}
	\patchPoint{v7}{1.12214}{-1.71543}{0}
	\patchPoint{v8}{2.00000}{-1.73205}{0}
	\patchPoint{v9}{-2.50000}{-0.86603}{0}
	\patchPoint{v10}{-1.46248}{-0.84604}{0}
	\patchPoint{v11}{-0.50641}{-0.96420}{0}
	\patchPoint{v12}{0.45153}{-0.80461}{0}
	\patchPoint{v13}{1.60592}{-0.76499}{0}
	\patchPoint{v14}{2.50000}{-0.86603}{0}
	\patchPoint{v15}{-3.00000}{0.00000}{0}
	\patchPoint{v16}{-1.88344}{-0.12339}{0}
	\patchPoint{v17}{-0.93811}{0.04488}{0}
	\patchPoint{v18}{0.00000}{0.00000}{0}
	\patchPoint{v19}{1.03255}{0.03578}{0}
	\patchPoint{v20}{1.90283}{0.03280}{0}
	\patchPoint{v21}{3.00000}{0.00000}{0}
	\patchPoint{v22}{-2.50000}{0.86603}{0}
	\patchPoint{v23}{-1.42536}{0.73795}{0}
	\patchPoint{v24}{-0.39053}{0.76999}{0}
	\patchPoint{v25}{0.46768}{0.87921}{0}
	\patchPoint{v26}{1.52815}{0.87888}{0}
	\patchPoint{v27}{2.50000}{0.86603}{0}
	\patchPoint{v28}{-2.00000}{1.73205}{0}
	\patchPoint{v29}{-1.02919}{1.83093}{0}
	\patchPoint{v30}{-0.02688}{1.82916}{0}
	\patchPoint{v31}{0.95577}{1.76474}{0}
	\patchPoint{v32}{2.00000}{1.73205}{0}
	\patchPoint{v33}{-1.50000}{2.59808}{0}
	\patchPoint{v34}{-0.50000}{2.59808}{0}
	\patchPoint{v35}{0.50000}{2.59808}{0}
	\patchPoint{v36}{1.50000}{2.59808}{0}
	\patchPoint{apex}{0}{0}{1.8}
	\coordinate (a) at (v18);
	% Bilinear geometry map F_K and the exact pulled-back weight (1-u)(1-v).
	% Corner order: a=F_K(0,0), b=F_K(1,0), c=F_K(1,1), d=F_K(0,1).
	\def\patchQuadPoint#1#2#3{%
	    \pgfmathsetmacro{\qNa}{(1-(#2))*(1-(#3))}%
	    \pgfmathsetmacro{\qNb}{(#2)*(1-(#3))}%
	    \pgfmathsetmacro{\qNc}{(#2)*(#3)}%
	    \pgfmathsetmacro{\qNd}{(1-(#2))*(#3)}%
	    \pgfmathsetmacro{\qX}{\qNa*(0.00000)+\qNb*(0.45153)+\qNc*(1.03255)+\qNd*(0.46768)}%
	    \pgfmathsetmacro{\qY}{\qNa*(0.00000)+\qNb*(-0.80461)+\qNc*(0.03578)+\qNd*(0.87921)}%
	    \patchPoint{#1}{\qX}{\qY}{1.8*\qNa}%
	}
	% Rendering samples of the exact Q1 surface; these are not mesh edges.
	\foreach \i in {0,...,16} {
	    \foreach \j in {0,...,16} {
	        \patchQuadPoint{q\i-\j}{\i/16}{\j/16}
	    }
	}
	\fill[black!9] (v11)--(v12)--(v19)--(v25)--(v24)--(v17)--cycle;
	\draw[background mesh]
	    (v0)--(v1)
	    (v0)--(v4)
	    (v1)--(v2)
	    (v1)--(v5)
	    (v2)--(v3)
	    (v2)--(v6)
	    (v3)--(v7)
	    (v3)--(v8)
	    (v4)--(v5)
	    (v4)--(v9)
	    (v5)--(v6)
	    (v5)--(v10)
	    (v5)--(v11)
	    (v6)--(v7)
	    (v6)--(v11)
	    (v6)--(v12)
	    (v7)--(v12)
	    (v7)--(v13)
	    (v8)--(v13)
	    (v8)--(v14)
	    (v9)--(v10)
	    (v9)--(v15)
	    (v10)--(v11)
	    (v10)--(v16)
	    (v10)--(v17)
	    (v11)--(v12)
	    (v11)--(v17)
	    (v11)--(v18)
	    (v12)--(v13)
	    (v12)--(v18)
	    (v12)--(v19)
	    (v13)--(v19)
	    (v13)--(v20)
	    (v14)--(v20)
	    (v14)--(v21)
	    (v15)--(v16)
	    (v15)--(v22)
	    (v16)--(v17)
	    (v16)--(v22)
	    (v16)--(v23)
	    (v17)--(v18)
	    (v17)--(v23)
	    (v17)--(v24)
	    (v18)--(v24)
	    (v18)--(v25)
	    (v19)--(v20)
	    (v19)--(v25)
	    (v19)--(v26)
	    (v20)--(v21)
	    (v20)--(v26)
	    (v20)--(v27)
	    (v21)--(v27)
	    (v22)--(v23)
	    (v22)--(v28)
	    (v23)--(v24)
	    (v23)--(v28)
	    (v23)--(v29)
	    (v24)--(v25)
	    (v24)--(v29)
	    (v24)--(v30)
	    (v25)--(v26)
	    (v25)--(v30)
	    (v25)--(v31)
	    (v26)--(v27)
	    (v26)--(v31)
	    (v26)--(v32)
	    (v27)--(v32)
	    (v28)--(v29)
	    (v28)--(v33)
	    (v29)--(v30)
	    (v29)--(v33)
	    (v29)--(v34)
	    (v30)--(v31)
	    (v30)--(v34)
	    (v30)--(v35)
	    (v31)--(v32)
	    (v31)--(v35)
	    (v31)--(v36)
	    (v32)--(v36)
	    (v33)--(v34)
	    (v34)--(v35)
	    (v35)--(v36);
	\begin{scope}[transparency group,opacity=.88]
	\fill[black!7] (q0-15)--(q1-15)--(q1-16)--(q0-16)--cycle;
	\fill[black!7] (q1-15)--(q2-15)--(q2-16)--(q1-16)--cycle;
	\fill[black!12] (v24)--(v17)--(apex)--cycle;
	\fill[black!7] (q0-14)--(q1-14)--(q1-15)--(q0-15)--cycle;
	\fill[black!7] (q2-15)--(q3-15)--(q3-16)--(q2-16)--cycle;
	\fill[black!7] (q1-14)--(q2-14)--(q2-15)--(q1-15)--cycle;
	\fill[black!7] (q3-15)--(q4-15)--(q4-16)--(q3-16)--cycle;
	\fill[black!7] (q0-13)--(q1-13)--(q1-14)--(q0-14)--cycle;
	\fill[black!7] (q2-14)--(q3-14)--(q3-15)--(q2-15)--cycle;
	\fill[black!12] (v25)--(v24)--(apex)--cycle;
	\fill[black!7] (q4-15)--(q5-15)--(q5-16)--(q4-16)--cycle;
	\fill[black!7] (q1-13)--(q2-13)--(q2-14)--(q1-14)--cycle;
	\fill[black!7] (q3-14)--(q4-14)--(q4-15)--(q3-15)--cycle;
	\fill[black!7] (q0-12)--(q1-12)--(q1-13)--(q0-13)--cycle;
	\fill[black!7] (q2-13)--(q3-13)--(q3-14)--(q2-14)--cycle;
	\fill[black!7] (q5-15)--(q6-15)--(q6-16)--(q5-16)--cycle;
	\fill[black!7] (q4-14)--(q5-14)--(q5-15)--(q4-15)--cycle;
	\fill[black!7] (q1-12)--(q2-12)--(q2-13)--(q1-13)--cycle;
	\fill[black!7] (q3-13)--(q4-13)--(q4-14)--(q3-14)--cycle;
	\fill[black!7] (q6-15)--(q7-15)--(q7-16)--(q6-16)--cycle;
	\fill[black!7] (q5-14)--(q6-14)--(q6-15)--(q5-15)--cycle;
	\fill[black!7] (q2-12)--(q3-12)--(q3-13)--(q2-13)--cycle;
	\fill[black!7] (q0-11)--(q1-11)--(q1-12)--(q0-12)--cycle;
	\fill[black!7] (q4-13)--(q5-13)--(q5-14)--(q4-14)--cycle;
	\fill[black!7] (q7-15)--(q8-15)--(q8-16)--(q7-16)--cycle;
	\fill[black!7] (q1-11)--(q2-11)--(q2-12)--(q1-12)--cycle;
	\fill[black!7] (q3-12)--(q4-12)--(q4-13)--(q3-13)--cycle;
	\fill[black!7] (q6-14)--(q7-14)--(q7-15)--(q6-15)--cycle;
	\fill[black!7] (q5-13)--(q6-13)--(q6-14)--(q5-14)--cycle;
	\fill[black!12] (v17)--(v11)--(apex)--cycle;
	\fill[black!7] (q2-11)--(q3-11)--(q3-12)--(q2-12)--cycle;
	\fill[black!7] (q4-12)--(q5-12)--(q5-13)--(q4-13)--cycle;
	\fill[black!7] (q0-10)--(q1-10)--(q1-11)--(q0-11)--cycle;
	\fill[black!7] (q8-15)--(q9-15)--(q9-16)--(q8-16)--cycle;
	\fill[black!7] (q7-14)--(q8-14)--(q8-15)--(q7-15)--cycle;
	\fill[black!7] (q6-13)--(q7-13)--(q7-14)--(q6-14)--cycle;
	\fill[black!7] (q3-11)--(q4-11)--(q4-12)--(q3-12)--cycle;
	\fill[black!7] (q1-10)--(q2-10)--(q2-11)--(q1-11)--cycle;
	\fill[black!7] (q5-12)--(q6-12)--(q6-13)--(q5-13)--cycle;
	\fill[black!7] (q8-14)--(q9-14)--(q9-15)--(q8-15)--cycle;
	\fill[black!7] (q9-15)--(q10-15)--(q10-16)--(q9-16)--cycle;
	\fill[black!7] (q7-13)--(q8-13)--(q8-14)--(q7-14)--cycle;
	\fill[black!7] (q4-11)--(q5-11)--(q5-12)--(q4-12)--cycle;
	\fill[black!7] (q2-10)--(q3-10)--(q3-11)--(q2-11)--cycle;
	\fill[black!7] (q6-12)--(q7-12)--(q7-13)--(q6-13)--cycle;
	\fill[black!7] (q0-9)--(q1-9)--(q1-10)--(q0-10)--cycle;
	\fill[black!7] (q3-10)--(q4-10)--(q4-11)--(q3-11)--cycle;
	\fill[black!7] (q5-11)--(q6-11)--(q6-12)--(q5-12)--cycle;
	\fill[black!7] (q9-14)--(q10-14)--(q10-15)--(q9-15)--cycle;
	\fill[black!7] (q8-13)--(q9-13)--(q9-14)--(q8-14)--cycle;
	\fill[black!7] (q10-15)--(q11-15)--(q11-16)--(q10-16)--cycle;
	\fill[black!7] (q1-9)--(q2-9)--(q2-10)--(q1-10)--cycle;
	\fill[black!7] (q7-12)--(q8-12)--(q8-13)--(q7-13)--cycle;
	\fill[black!7] (q4-10)--(q5-10)--(q5-11)--(q4-11)--cycle;
	\fill[black!7] (q6-11)--(q7-11)--(q7-12)--(q6-12)--cycle;
	\fill[black!7] (q2-9)--(q3-9)--(q3-10)--(q2-10)--cycle;
	\fill[black!7] (q9-13)--(q10-13)--(q10-14)--(q9-14)--cycle;
	\fill[black!7] (q10-14)--(q11-14)--(q11-15)--(q10-15)--cycle;
	\fill[black!7] (q8-12)--(q9-12)--(q9-13)--(q8-13)--cycle;
	\fill[black!7] (q5-10)--(q6-10)--(q6-11)--(q5-11)--cycle;
	\fill[black!7] (q11-15)--(q12-15)--(q12-16)--(q11-16)--cycle;
	\fill[black!7] (q0-8)--(q1-8)--(q1-9)--(q0-9)--cycle;
	\fill[black!7] (q3-9)--(q4-9)--(q4-10)--(q3-10)--cycle;
	\fill[black!7] (q7-11)--(q8-11)--(q8-12)--(q7-12)--cycle;
	\fill[black!7] (q1-8)--(q2-8)--(q2-9)--(q1-9)--cycle;
	\fill[black!7] (q10-13)--(q11-13)--(q11-14)--(q10-14)--cycle;
	\fill[black!7] (q6-10)--(q7-10)--(q7-11)--(q6-11)--cycle;
	\fill[black!7] (q9-12)--(q10-12)--(q10-13)--(q9-13)--cycle;
	\fill[black!7] (q4-9)--(q5-9)--(q5-10)--(q4-10)--cycle;
	\fill[black!7] (q11-14)--(q12-14)--(q12-15)--(q11-15)--cycle;
	\fill[black!7] (q8-11)--(q9-11)--(q9-12)--(q8-12)--cycle;
	\fill[black!7] (q2-8)--(q3-8)--(q3-9)--(q2-9)--cycle;
	\fill[black!7] (q12-15)--(q13-15)--(q13-16)--(q12-16)--cycle;
	\fill[black!7] (q7-10)--(q8-10)--(q8-11)--(q7-11)--cycle;
	\fill[black!7] (q5-9)--(q6-9)--(q6-10)--(q5-10)--cycle;
	\fill[black!7] (q10-12)--(q11-12)--(q11-13)--(q10-13)--cycle;
	\fill[black!7] (q11-13)--(q12-13)--(q12-14)--(q11-14)--cycle;
	\fill[black!7] (q9-11)--(q10-11)--(q10-12)--(q9-12)--cycle;
	\fill[black!7] (q3-8)--(q4-8)--(q4-9)--(q3-9)--cycle;
	\fill[black!7] (q0-7)--(q1-7)--(q1-8)--(q0-8)--cycle;
	\fill[black!7] (q12-14)--(q13-14)--(q13-15)--(q12-15)--cycle;
	\fill[black!7] (q6-9)--(q7-9)--(q7-10)--(q6-10)--cycle;
	\fill[black!7] (q8-10)--(q9-10)--(q9-11)--(q8-11)--cycle;
	\fill[black!7] (q4-8)--(q5-8)--(q5-9)--(q4-9)--cycle;
	\fill[black!7] (q1-7)--(q2-7)--(q2-8)--(q1-8)--cycle;
	\fill[black!7] (q13-15)--(q14-15)--(q14-16)--(q13-16)--cycle;
	\fill[black!7] (q11-12)--(q12-12)--(q12-13)--(q11-13)--cycle;
	\fill[black!7] (q10-11)--(q11-11)--(q11-12)--(q10-12)--cycle;
	\fill[black!7] (q7-9)--(q8-9)--(q8-10)--(q7-10)--cycle;
	\fill[black!7] (q12-13)--(q13-13)--(q13-14)--(q12-14)--cycle;
	\fill[black!7] (q9-10)--(q10-10)--(q10-11)--(q9-11)--cycle;
	\fill[black!7] (q5-8)--(q6-8)--(q6-9)--(q5-9)--cycle;
	\fill[black!7] (q2-7)--(q3-7)--(q3-8)--(q2-8)--cycle;
	\fill[black!7] (q13-14)--(q14-14)--(q14-15)--(q13-15)--cycle;
	\fill[black!7] (q8-9)--(q9-9)--(q9-10)--(q8-10)--cycle;
	\fill[black!7] (q11-11)--(q12-11)--(q12-12)--(q11-12)--cycle;
	\fill[black!7] (q6-8)--(q7-8)--(q7-9)--(q6-9)--cycle;
	\fill[black!7] (q3-7)--(q4-7)--(q4-8)--(q3-8)--cycle;
	\fill[black!7] (q12-12)--(q13-12)--(q13-13)--(q12-13)--cycle;
	\fill[black!7] (q10-10)--(q11-10)--(q11-11)--(q10-11)--cycle;
	\fill[black!7] (q14-15)--(q15-15)--(q15-16)--(q14-16)--cycle;
	\fill[black!7] (q13-13)--(q14-13)--(q14-14)--(q13-14)--cycle;
	\fill[black!7] (q9-9)--(q10-9)--(q10-10)--(q9-10)--cycle;
	\fill[black!7] (q0-6)--(q1-6)--(q1-7)--(q0-7)--cycle;
	\fill[black!7] (q4-7)--(q5-7)--(q5-8)--(q4-8)--cycle;
	\fill[black!7] (q7-8)--(q8-8)--(q8-9)--(q7-9)--cycle;
	\fill[black!7] (q12-11)--(q13-11)--(q13-12)--(q12-12)--cycle;
	\fill[black!7] (q11-10)--(q12-10)--(q12-11)--(q11-11)--cycle;
	\fill[black!7] (q14-14)--(q15-14)--(q15-15)--(q14-15)--cycle;
	\fill[black!7] (q1-6)--(q2-6)--(q2-7)--(q1-7)--cycle;
	\fill[black!7] (q5-7)--(q6-7)--(q6-8)--(q5-8)--cycle;
	\fill[black!7] (q13-12)--(q14-12)--(q14-13)--(q13-13)--cycle;
	\fill[black!7] (q8-8)--(q9-8)--(q9-9)--(q8-9)--cycle;
	\fill[black!7] (q10-9)--(q11-9)--(q11-10)--(q10-10)--cycle;
	\fill[black!7] (q2-6)--(q3-6)--(q3-7)--(q2-7)--cycle;
	\fill[black!7] (q14-13)--(q15-13)--(q15-14)--(q14-14)--cycle;
	\fill[black!7] (q6-7)--(q7-7)--(q7-8)--(q6-8)--cycle;
	\fill[black!7] (q12-10)--(q13-10)--(q13-11)--(q12-11)--cycle;
	\fill[black!7] (q9-8)--(q10-8)--(q10-9)--(q9-9)--cycle;
	\fill[black!7] (q13-11)--(q14-11)--(q14-12)--(q13-12)--cycle;
	\fill[black!7] (q15-15)--(q16-15)--(q16-16)--(q15-16)--cycle;
	\fill[black!7] (q11-9)--(q12-9)--(q12-10)--(q11-10)--cycle;
	\fill[black!7] (q3-6)--(q4-6)--(q4-7)--(q3-7)--cycle;
	\fill[black!7] (q7-7)--(q8-7)--(q8-8)--(q7-8)--cycle;
	\fill[black!7] (q14-12)--(q15-12)--(q15-13)--(q14-13)--cycle;
	\fill[black!7] (q15-14)--(q16-14)--(q16-15)--(q15-15)--cycle;
	\fill[black!7] (q10-8)--(q11-8)--(q11-9)--(q10-9)--cycle;
	\fill[black!7] (q4-6)--(q5-6)--(q5-7)--(q4-7)--cycle;
	\fill[black!7] (q13-10)--(q14-10)--(q14-11)--(q13-11)--cycle;
	\fill[black!7] (q8-7)--(q9-7)--(q9-8)--(q8-8)--cycle;
	\fill[black!7] (q12-9)--(q13-9)--(q13-10)--(q12-10)--cycle;
	\fill[black!7] (q14-11)--(q15-11)--(q15-12)--(q14-12)--cycle;
	\fill[black!7] (q15-13)--(q16-13)--(q16-14)--(q15-14)--cycle;
	\fill[black!7] (q5-6)--(q6-6)--(q6-7)--(q5-7)--cycle;
	\fill[black!7] (q0-5)--(q1-5)--(q1-6)--(q0-6)--cycle;
	\fill[black!7] (q11-8)--(q12-8)--(q12-9)--(q11-9)--cycle;
	\fill[black!7] (q9-7)--(q10-7)--(q10-8)--(q9-8)--cycle;
	\fill[black!7] (q6-6)--(q7-6)--(q7-7)--(q6-7)--cycle;
	\fill[black!7] (q1-5)--(q2-5)--(q2-6)--(q1-6)--cycle;
	\fill[black!7] (q15-12)--(q16-12)--(q16-13)--(q15-13)--cycle;
	\fill[black!7] (q13-9)--(q14-9)--(q14-10)--(q13-10)--cycle;
	\fill[black!7] (q14-10)--(q15-10)--(q15-11)--(q14-11)--cycle;
	\fill[black!7] (q12-8)--(q13-8)--(q13-9)--(q12-9)--cycle;
	\fill[black!7] (q10-7)--(q11-7)--(q11-8)--(q10-8)--cycle;
	\fill[black!7] (q2-5)--(q3-5)--(q3-6)--(q2-6)--cycle;
	\fill[black!7] (q7-6)--(q8-6)--(q8-7)--(q7-7)--cycle;
	\fill[black!7] (q15-11)--(q16-11)--(q16-12)--(q15-12)--cycle;
	\fill[black!7] (q11-7)--(q12-7)--(q12-8)--(q11-8)--cycle;
	\fill[black!7] (q3-5)--(q4-5)--(q4-6)--(q3-6)--cycle;
	\fill[black!7] (q14-9)--(q15-9)--(q15-10)--(q14-10)--cycle;
	\fill[black!7] (q8-6)--(q9-6)--(q9-7)--(q8-7)--cycle;
	\fill[black!7] (q13-8)--(q14-8)--(q14-9)--(q13-9)--cycle;
	\fill[black!7] (q15-10)--(q16-10)--(q16-11)--(q15-11)--cycle;
	\fill[black!7] (q4-5)--(q5-5)--(q5-6)--(q4-6)--cycle;
	\fill[black!7] (q9-6)--(q10-6)--(q10-7)--(q9-7)--cycle;
	\fill[black!7] (q12-7)--(q13-7)--(q13-8)--(q12-8)--cycle;
	\fill[black!7] (q14-8)--(q15-8)--(q15-9)--(q14-9)--cycle;
	\fill[black!7] (q5-5)--(q6-5)--(q6-6)--(q5-6)--cycle;
	\fill[black!7] (q15-9)--(q16-9)--(q16-10)--(q15-10)--cycle;
	\fill[black!7] (q10-6)--(q11-6)--(q11-7)--(q10-7)--cycle;
	\fill[black!7] (q13-7)--(q14-7)--(q14-8)--(q13-8)--cycle;
	\fill[black!12] (v11)--(v12)--(apex)--cycle;
	\fill[black!7] (q6-5)--(q7-5)--(q7-6)--(q6-6)--cycle;
	\fill[black!7] (q11-6)--(q12-6)--(q12-7)--(q11-7)--cycle;
	\fill[black!7] (q15-8)--(q16-8)--(q16-9)--(q15-9)--cycle;
	\fill[black!7] (q14-7)--(q15-7)--(q15-8)--(q14-8)--cycle;
	\fill[black!7] (q7-5)--(q8-5)--(q8-6)--(q7-6)--cycle;
	\fill[black!7] (q0-4)--(q1-4)--(q1-5)--(q0-5)--cycle;
	\fill[black!7] (q12-6)--(q13-6)--(q13-7)--(q12-7)--cycle;
	\fill[black!7] (q8-5)--(q9-5)--(q9-6)--(q8-6)--cycle;
	\fill[black!7] (q13-6)--(q14-6)--(q14-7)--(q13-7)--cycle;
	\fill[black!7] (q1-4)--(q2-4)--(q2-5)--(q1-5)--cycle;
	\fill[black!7] (q15-7)--(q16-7)--(q16-8)--(q15-8)--cycle;
	\fill[black!7] (q9-5)--(q10-5)--(q10-6)--(q9-6)--cycle;
	\fill[black!7] (q14-6)--(q15-6)--(q15-7)--(q14-7)--cycle;
	\fill[black!7] (q2-4)--(q3-4)--(q3-5)--(q2-5)--cycle;
	\fill[black!7] (q10-5)--(q11-5)--(q11-6)--(q10-6)--cycle;
	\fill[black!7] (q15-6)--(q16-6)--(q16-7)--(q15-7)--cycle;
	\fill[black!7] (q11-5)--(q12-5)--(q12-6)--(q11-6)--cycle;
	\fill[black!7] (q3-4)--(q4-4)--(q4-5)--(q3-5)--cycle;
	\fill[black!7] (q12-5)--(q13-5)--(q13-6)--(q12-6)--cycle;
	\fill[black!7] (q13-5)--(q14-5)--(q14-6)--(q13-6)--cycle;
	\fill[black!7] (q4-4)--(q5-4)--(q5-5)--(q4-5)--cycle;
	\fill[black!7] (q14-5)--(q15-5)--(q15-6)--(q14-6)--cycle;
	\fill[black!7] (q15-5)--(q16-5)--(q16-6)--(q15-6)--cycle;
	\fill[black!7] (q5-4)--(q6-4)--(q6-5)--(q5-5)--cycle;
	\fill[black!7] (q6-4)--(q7-4)--(q7-5)--(q6-5)--cycle;
	\fill[black!7] (q7-4)--(q8-4)--(q8-5)--(q7-5)--cycle;
	\fill[black!7] (q15-4)--(q16-4)--(q16-5)--(q15-5)--cycle;
	\fill[black!7] (q8-4)--(q9-4)--(q9-5)--(q8-5)--cycle;
	\fill[black!7] (q14-4)--(q15-4)--(q15-5)--(q14-5)--cycle;
	\fill[black!7] (q9-4)--(q10-4)--(q10-5)--(q9-5)--cycle;
	\fill[black!7] (q13-4)--(q14-4)--(q14-5)--(q13-5)--cycle;
	\fill[black!7] (q10-4)--(q11-4)--(q11-5)--(q10-5)--cycle;
	\fill[black!7] (q12-4)--(q13-4)--(q13-5)--(q12-5)--cycle;
	\fill[black!7] (q11-4)--(q12-4)--(q12-5)--(q11-5)--cycle;
	\fill[black!7] (q15-3)--(q16-3)--(q16-4)--(q15-4)--cycle;
	\fill[black!7] (q14-3)--(q15-3)--(q15-4)--(q14-4)--cycle;
	\fill[black!7] (q15-2)--(q16-2)--(q16-3)--(q15-3)--cycle;
	\fill[black!7] (q0-3)--(q1-3)--(q1-4)--(q0-4)--cycle;
	\fill[black!7] (q13-3)--(q14-3)--(q14-4)--(q13-4)--cycle;
	\fill[black!7] (q1-3)--(q2-3)--(q2-4)--(q1-4)--cycle;
	\fill[black!7] (q12-3)--(q13-3)--(q13-4)--(q12-4)--cycle;
	\fill[black!7] (q15-1)--(q16-1)--(q16-2)--(q15-2)--cycle;
	\fill[black!7] (q14-2)--(q15-2)--(q15-3)--(q14-3)--cycle;
	\fill[black!7] (q2-3)--(q3-3)--(q3-4)--(q2-4)--cycle;
	\fill[black!7] (q11-3)--(q12-3)--(q12-4)--(q11-4)--cycle;
	\fill[black!7] (q3-3)--(q4-3)--(q4-4)--(q3-4)--cycle;
	\fill[black!7] (q10-3)--(q11-3)--(q11-4)--(q10-4)--cycle;
	\fill[black!7] (q4-3)--(q5-3)--(q5-4)--(q4-4)--cycle;
	\fill[black!7] (q9-3)--(q10-3)--(q10-4)--(q9-4)--cycle;
	\fill[black!7] (q15-0)--(q16-0)--(q16-1)--(q15-1)--cycle;
	\fill[black!7] (q5-3)--(q6-3)--(q6-4)--(q5-4)--cycle;
	\fill[black!7] (q8-3)--(q9-3)--(q9-4)--(q8-4)--cycle;
	\fill[black!7] (q6-3)--(q7-3)--(q7-4)--(q6-4)--cycle;
	\fill[black!7] (q7-3)--(q8-3)--(q8-4)--(q7-4)--cycle;
	\fill[black!7] (q13-2)--(q14-2)--(q14-3)--(q13-3)--cycle;
	\fill[black!7] (q14-1)--(q15-1)--(q15-2)--(q14-2)--cycle;
	\fill[black!7] (q12-2)--(q13-2)--(q13-3)--(q12-3)--cycle;
	\fill[black!7] (q14-0)--(q15-0)--(q15-1)--(q14-1)--cycle;
	\fill[black!7] (q11-2)--(q12-2)--(q12-3)--(q11-3)--cycle;
	\fill[black!7] (q13-1)--(q14-1)--(q14-2)--(q13-2)--cycle;
	\fill[black!7] (q10-2)--(q11-2)--(q11-3)--(q10-3)--cycle;
	\fill[black!7] (q9-2)--(q10-2)--(q10-3)--(q9-3)--cycle;
	\fill[black!7] (q12-1)--(q13-1)--(q13-2)--(q12-2)--cycle;
	\fill[black!7] (q13-0)--(q14-0)--(q14-1)--(q13-1)--cycle;
	\fill[black!7] (q8-2)--(q9-2)--(q9-3)--(q8-3)--cycle;
	\fill[black!7] (q7-2)--(q8-2)--(q8-3)--(q7-3)--cycle;
	\fill[black!7] (q11-1)--(q12-1)--(q12-2)--(q11-2)--cycle;
	\fill[black!7] (q0-2)--(q1-2)--(q1-3)--(q0-3)--cycle;
	\fill[black!7] (q6-2)--(q7-2)--(q7-3)--(q6-3)--cycle;
	\fill[black!7] (q1-2)--(q2-2)--(q2-3)--(q1-3)--cycle;
	\fill[black!7] (q5-2)--(q6-2)--(q6-3)--(q5-3)--cycle;
	\fill[black!7] (q2-2)--(q3-2)--(q3-3)--(q2-3)--cycle;
	\fill[black!7] (q4-2)--(q5-2)--(q5-3)--(q4-3)--cycle;
	\fill[black!7] (q3-2)--(q4-2)--(q4-3)--(q3-3)--cycle;
	\fill[black!7] (q12-0)--(q13-0)--(q13-1)--(q12-1)--cycle;
	\fill[black!7] (q10-1)--(q11-1)--(q11-2)--(q10-2)--cycle;
	\fill[black!7] (q9-1)--(q10-1)--(q10-2)--(q9-2)--cycle;
	\fill[black!7] (q11-0)--(q12-0)--(q12-1)--(q11-1)--cycle;
	\fill[black!7] (q8-1)--(q9-1)--(q9-2)--(q8-2)--cycle;
	\fill[black!7] (q7-1)--(q8-1)--(q8-2)--(q7-2)--cycle;
	\fill[black!7] (q10-0)--(q11-0)--(q11-1)--(q10-1)--cycle;
	\fill[black!7] (q6-1)--(q7-1)--(q7-2)--(q6-2)--cycle;
	\fill[black!7] (q5-1)--(q6-1)--(q6-2)--(q5-2)--cycle;
	\fill[black!7] (q9-0)--(q10-0)--(q10-1)--(q9-1)--cycle;
	\fill[black!7] (q4-1)--(q5-1)--(q5-2)--(q4-2)--cycle;
	\fill[black!7] (q3-1)--(q4-1)--(q4-2)--(q3-2)--cycle;
	\fill[black!7] (q2-1)--(q3-1)--(q3-2)--(q2-2)--cycle;
	\fill[black!7] (q1-1)--(q2-1)--(q2-2)--(q1-2)--cycle;
	\fill[black!7] (q0-1)--(q1-1)--(q1-2)--(q0-2)--cycle;
	\fill[black!7] (q8-0)--(q9-0)--(q9-1)--(q8-1)--cycle;
	\fill[black!7] (q7-0)--(q8-0)--(q8-1)--(q7-1)--cycle;
	\fill[black!7] (q6-0)--(q7-0)--(q7-1)--(q6-1)--cycle;
	\fill[black!7] (q5-0)--(q6-0)--(q6-1)--(q5-1)--cycle;
	\fill[black!7] (q4-0)--(q5-0)--(q5-1)--(q4-1)--cycle;
	\fill[black!7] (q3-0)--(q4-0)--(q4-1)--(q3-1)--cycle;
	\fill[black!7] (q2-0)--(q3-0)--(q3-1)--(q2-1)--cycle;
	\fill[black!7] (q1-0)--(q2-0)--(q2-1)--(q1-1)--cycle;
	\fill[black!7] (q0-0)--(q1-0)--(q1-1)--(q0-1)--cycle;
	\end{scope}
	% Straight parameter lines on the ruled bilinear surface.
	\foreach \k in {4,8,12} {
	    \draw[q net] (q\k-0)--(q\k-16);
	    \draw[q net] (q0-\k)--(q16-\k);
	}
	\fill[black!25,fill opacity=.65] (v11)--(v12)--(v19)--(v25)--(v24)--(v17)--cycle;
	\draw[patch edge] (v11)--(v12);
	\draw[patch edge] (v12)--(v19);
	\draw[patch edge] (v19)--(v25);
	\draw[hidden] (v25)--(v24);
	\draw[hidden] (v24)--(v17);
	\draw[hidden] (v17)--(v11);
	\draw[hat edge] (apex)--(v11);
	\draw[hat edge] (apex)--(v12);
	\draw[hat edge] (apex)--(v25);
	\draw[hidden] (apex)--(v24);
	\draw[hidden] (apex)--(v17);
	\begin{scope}[hidden]
	\draw (a)--(v11);
	\draw (a)--(v12);
	\draw (a)--(v25);
	\draw (a)--(v24);
	\draw (a)--(v17);
	\draw (a)--(apex);
	\end{scope}
	\fill (a) circle[radius=.11em];
	\fill (apex) circle[radius=.12em];
	\node[annotation,anchor=north,xshift=-.2em,yshift=-.3em] at (a) {$a$};
	\node[anchor=south west,xshift=.55em,yshift=.25em] at (apex) {$\psi_a(a)=1$};
	\patchPoint{patchfront}{-0.01783}{-0.57486}{0}
	\node[annotation] (patchlabel) at (-1.95716,-.67363) {$\mathcal T_a$};
	\draw[->,>=stealth,line width=.04em] (patchlabel.east)--(patchfront);
\end{tikzpicture}

